Simultaneous Scheduling of Multiple Frequency Services in Stochastic Unit Commitment

The reduced level of system inertia in low-carbon power grids increases the need for alternative frequency services. However, simultaneously optimising the provision of these services in the scheduling process, subject to significant uncertainty, is a complex task given the challenge of linking the steady-state optimisation with frequency dynamics. This paper proposes a novel frequency-constrained Stochastic Unit Commitment (SUC) model which, for the first time, co-optimises energy production along with the provision of synchronised and synthetic inertia, Enhanced Frequency Response (EFR), Primary Frequency Response (PFR) and a dynamically-reduced largest power infeed. The contribution of load damping is modelled through a linear inner approximation. The effectiveness of the proposed model is demonstrated through several case studies for Great Britain's 2030 power system, which highlight the synergies and conflicts among alternative frequency services, as well as the significant economic savings and carbon reduction achieved by simultaneously optimising all these services.

==> BlockDiagram.tikz <==
% Based on http://www.texample.net/tikz/examples/noise-shaper/

% Definition of blocks:
\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 3em,
    minimum width = 3em, inner sep=2mm, outer sep=0mm,},
  gain/.style     = {draw, thick, isosceles triangle, minimum height = 0.5em, inner sep=0.5mm, outer sep=0mm,
     isosceles triangle apex angle=45, shape border rotate=-180},
  sum/.style      = {draw, circle, inner sep=2pt, outer sep=0pt, node distance = 1cm}, % Adder
  input/.style    = {coordinate}, % Input
  output/.style   = {coordinate}, % Output
  % Saturation block, taken from https://tex.stackexchange.com/questions/161075/saturation-block
  saturation/.style={%
    draw, 
    path picture={
      % Get the width and height of the path picture node
      \pgfpointdiff{\pgfpointanchor{path picture bounding box}{north east}}%
        {\pgfpointanchor{path picture bounding box}{south west}}
      \pgfgetlastxy\x\y
      % Scale the x and y vectors so that the range
      % -1 to 1 is slightly shorter than the size of the node
      \tikzset{x=\x*.4, y=\y*.4}
      %
      % Draw annotation
      \draw (-1,0) -- (1,0) (0,-1) -- (0,1); 
      \draw (-1,-.7) -- (-.7,-.7) -- (.7,.7) -- (1,.7);
      % UNCOMMENT THE NEXT LINES IF YOU WANT A RATE-LIMITER INSTEAD OF JUST SATURATION :
%       % Scale the x and y vectors so that the range
%       % -1 to 1 is slightly shorter than the size of the node
%       \tikzset{x=\x*.4, y=\y*.4}
%       %
%       % Draw annotation
%       \draw (-1,0) -- (1,0) (0,-1) -- (0,1);
%       \draw (-0.7,-0.7) -- (0.7,0.7);
    }
  }
}
% Defining string as labels of certain blocks.
\newcommand{\suma}{$+$}

\begin{tikzpicture}[auto, thick, node distance=1cm, >=latex]

\draw
	% Drawing the blocks of first filter :
    node [] (input1) {}
    node [right of=input1] (write_PLoss) {}
    node at (1.2,0)[] (before_sum1) {}
    node at (1.5,0)[sum] (sum1) {\suma}
    node at (4.4,0)[block] (InertiaBlock) {$\dfrac{1}{2\frac{H}{f_0} s + \textrm{P}_\textrm{D} \textrm{D} }$}
    node at (8.5,0)[] (output1) {}
    node at (7.5,0.1)[](derivation1) {}
    node at (6.55,-2)[gain] (droop1) {\small -1/$\textrm{K}_\textrm{g}$}
    node at (4.53,-2)[block] (governor) {\Large $\frac{1}{\tau_\textrm{g} s + 1}$}
    node at (2.8,-2)[saturation, minimum width=0.8cm, minimum height=0.8cm] (sat1) {}
    node at (7.5,-1.9)[](derivation2) {}
    node at (6.55,-4.1)[gain] (droop2) {\small -1/$\textrm{K}_\textrm{b}$}
    node at (4.53,-4.1)[block] (battery) {\Large $\frac{1}{\tau_\textrm{b} s + 1}$}
    node at (2.8,-4.1)[saturation, minimum width=0.8cm, minimum height=0.8cm] (sat2) {}
    node at (1.5,-2)[sum](sum2) {\suma}
    ;
    
    % Joining blocks. 
    % Commands \draw with options like [->] must be written individually
	\draw[](input1) -- node {$-P_\textrm{L}$} (write_PLoss);
    \draw[](input1) -- node {} (before_sum1);
    \draw[->](write_PLoss) -- node {} (sum1);
	\draw[->](sum1) -- node {} (InertiaBlock);
    \draw[->](InertiaBlock) -- node {$\Delta f$} (output1);
    \draw[->](derivation1) |- node[near end]{} (droop1);
    \draw[->](droop1) -- node[near end]{} (governor);
	\draw[->](governor) -- node[near end]{} (sat1);
    \draw[->](sat1) -- node[near end]{} (sum2);
    \draw[->](derivation2) |- node[near end]{} (droop2);
    \draw[->](droop2) -- node[near end]{} (battery);
	\draw[->](battery) -- node[near end]{} (sat2);
    \draw[->](sat2) -| node[near end]{} (sum2);
    \draw[->](sum2) -- node[near end]{} (sum1);


    	% Drawing nodes with \textbullet
\draw
	node at (7.5,-0.035){\textbullet}
    node at (7.5,-2.035){\textbullet}
    %node at (1.5,-2.035){\textbullet}
    ;
    
	% Boxing and labelling noise shapers
	\draw [color=gray, dashed,thick](2.15,-2.75) rectangle (7.35,-1.27);
	\node [color=gray] at (4.4,-1.05) {\small Generator dynamics};
    \draw [color=gray, dashed,thick](2.15,-4.85) rectangle (7.35,-3.37);
	\node [color=gray] at (4.45,-3.15) {\small BESS dynamics};
	
\end{tikzpicture}


==> FrequencySimulation.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.26275,0.26275}%
%
\begin{tikzpicture}

\begin{axis}[%
axis lines = left,
width=2.65in,
height=1in,
at={(0in,0in)},
scale only axis,
y label style={at={(axis description cs:-0.2,0.25)},anchor=west},
xmin=0,
xmax=25,
xlabel style={font=\footnotesize},
xlabel={time (s)},
xtick={0,5,10,15,20},
ymin=-0.9,
ymax=0.05,
ylabel style={font=\footnotesize},
ylabel style={align=center},
ylabel={$\Delta f$ (Hz)},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},legend style={font=\footnotesize},
legend style={fill opacity=0,text opacity=1,draw=none}, % This is to remove the rectangle around the legend
xticklabel style={font=\footnotesize},
yticklabel style={font=\footnotesize},
y axis line style = {-} % This is to remove the arrow in the y-axis line 
% y axis line style = {stealth-} % This is to make the arrow go downwards, taken from here https://tex.stackexchange.com/questions/226141/changing-only-arrow-direction-on-y-axis
]

% THESE ARE THE ABSOLUTE SAVINGS
% \addplot [color=red, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.66315828\\
% 400	1.09270488\\
% 600	1.58505192\\
% 900	1.7601906\\
% };
% \addlegendentry{Optimised EFR}

% \addplot [color=black, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.546177239999999\\
% 400	0.946369079999999\\
% 600	1.38238932\\
% 900	1.68416256\\
% };
% \addlegendentry{Fixed EFR}


% % THESE ARE THE SAVINGS REFERRED TO "Just PFR"
% \addplot [color=red, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.46315828\\
% 400	0.70670488\\
% 600	1.02305192\\
% 900	0.9651906\\
% };
% \addlegendentry{Optimised EFR}

% \addplot [color=black, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.34617724\\
% 400	0.56036908\\
% 600	0.82038932\\
% 900	0.88916256\\
% };
% \addlegendentry{Fixed EFR}



% THIS IS "Just PFR":
% \addplot [color=black, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.205833720000001\\
% 400	0.386990519999999\\
% 600	0.562786199999999\\
% 900	0.795189000000001\\
% };
% \addlegendentry{Just PFR}


% THESE ARE percentage savings from "Optimised EFR" w.r.t "fixed EFR" (note that the savings in both cases are referred to the "Just PFR" strategy)
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0
0.000878510611805197	-0.000276188391203802\\
0.00263553183541559	-0.000828542710816647\\
0.00439255305902598	-0.00138084731035192\\
0.00659677917761217	-0.00207364149589513\\
0.0141905719478203	-0.00445937184641769\\
0.0217843647180285	-0.00684307099570473\\
0.0293781574882366	-0.00922407172206726\\
0.0369719502584447	-0.0116017552287181\\
0.0445657430286529	-0.0139755477766463\\
0.0521595357988610	-0.0163449175756708\\
0.0597533285690692	-0.0187093718987255\\
0.0695872156156866	-0.0217632429293480\\
0.0794211026623040	-0.0248072066048925\\
0.0919020512817114	-0.0286549455869056\\
0.104382999901119	-0.0324839221880852\\
0.119979708414718	-0.0372403468474873\\
0.135576416928317	-0.0419632309578865\\
0.155159700144437	-0.0478428679366945\\
0.174742983360557	-0.0536636619258564\\
0.199619061374250	-0.0609688917201289\\
0.224495139387942	-0.0681714448195172\\
0.256699985228390	-0.0773388331804033\\
0.288904831068839	-0.0863254803722722\\
0.331905154101315	-0.0980388349353224\\
0.344354639292196	-0.101368830966056\\
0.344354639292200	-0.101368830966057\\
0.353347890693980	-0.103762368370300\\
0.371334393497540	-0.108545329226904\\
0.389320896301100	-0.113320047095175\\
0.412604959739001	-0.119488442790916\\
0.521967357756700	-0.148252985340754\\
0.631329755774400	-0.176646396446787\\
0.784402072933978	-0.215679290882472\\
0.937474390093556	-0.253792463334916\\
1.12157852769534	-0.298252435824397\\
1.30568266529711	-0.341054236775588\\
1.48978680289889	-0.382044354677357\\
1.72453490392739	-0.431434241853709\\
1.95928300495589	-0.477381772132361\\
2.19403110598439	-0.519688276497778\\
2.48598189783308	-0.566972425417105\\
2.77793268968177	-0.608146955351297\\
3.06988348153045	-0.643076556698259\\
3.42725262548278	-0.677280406712333\\
3.78462176943511	-0.702161573043407\\
4.14199091338744	-0.717970529867376\\
4.58235309604215	-0.725679042123244\\
5.02271527869685	-0.721391124659455\\
5.46307746135155	-0.706387006240173\\
5.90343964400625	-0.682158547043692\\
6.34380182666095	-0.650321199759509\\
6.78416400931565	-0.612554570520387\\
7.22452619197035	-0.570546969039101\\
7.66488837462506	-0.525944918207288\\
8.10525055727976	-0.480309260197344\\
8.54561273993446	-0.435077784893230\\
8.98597492258916	-0.391535247572420\\
9.42633710524387	-0.350790766990379\\
9.86669928789857	-0.313762601969723\\
10.3070614705533	-0.281170007140306\\
10.7474236532080	-0.253531716936461\\
11.1877858358627	-0.231170449787195\\
11.6281480185174	-0.214222709607939\\
12.0685102011721	-0.202653077338994\\
12.5088723838268	-0.196272133038036\\
12.9492345664815	-0.194757127196243\\
13.3895967491362	-0.197674525971222\\
13.8299589317909	-0.204503586138892\\
14.2703211144456	-0.214660168320005\\
14.7106832971003	-0.227520067791415\\
15.1510454797550	-0.242441227098241\\
15.5914076624097	-0.258784289867716\\
16.0317698450644	-0.275931056891249\\
16.4721320277191	-0.293300510074889\\
16.9124942103738	-0.310362173917173\\
17.3528563930285	-0.326646684757160\\
17.7932185756832	-0.341753532540030\\
18.2335807583379	-0.355356026103084\\
18.6739429409926	-0.367203609275511\\
19.1143051236473	-0.377121720155885\\
19.5546673063020	-0.385009438978414\\
19.9950294889567	-0.390835210630198\\
20.4353916716114	-0.394630956164105\\
20.8757538542661	-0.396476344881239\\
21.3161160369208	-0.396502815018298\\
21.7564782195755	-0.394890009846882\\
22.1968404022302	-0.391846833417229\\
22.6372025848849	-0.387605235351901\\
23.0775647675396	-0.382408752810503\\
23.5179269501943	-0.376504997242476\\
23.9582891328490	-0.370137995180495\\
};

\addplot [color=black, dashed]
table[row sep=crcr]{%
0 -0.8\\
23.9582891328490 -0.8\\
};


\end{axis}
\end{tikzpicture}%

==> a.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.26275,0.26275}%
%
\begin{tikzpicture}

\begin{axis}[%
axis lines = left, % This is to get rid of the rectangle in the plot, only have left and low lines with arrows
width=3in,
height=1.05in,
at={(0in,0in)},
scale only axis,
clip=false,
xmin=0,
xmax=117.5+7,
xtick={0,112.5},
xticklabels={{},{}},
ymin=0,
ymax=10.925+0.5,
ytick={0,10.125},
yticklabels={{},{}},
axis background/.style={fill=white},
title style={font=\Huge},xlabel style={font={\color{blue}\bfseries}},ylabel style={font=\tiny},legend style={font=\scriptsize},ticklabel style={font=\color{red}}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1e-06	10.1250000539445\\
1.000001	10.0051780807878\\
2.000001	9.88571438316904\\
3.000001	9.76661136129624\\
4.000001	9.64787162059976\\
5.000001	9.52949779847449\\
6.000001	9.41149256498808\\
7.000001	9.29385862361181\\
8.000001	9.17659871197638\\
9.000001	9.05971560265215\\
10.000001	8.9432121039559\\
11.000001	8.82709106078494\\
12.000001	8.71135535547986\\
13.000001	8.59600790871699\\
14.000001	8.4810516804322\\
15.000001	8.36648967077731\\
16.000001	8.25232492111076\\
17.000001	8.13856051502382\\
18.000001	8.02519957940442\\
19.000001	7.91224528554015\\
20.000001	7.79970085026237\\
21.000001	7.68756953713344\\
22.000001	7.5758546576792\\
23.000001	7.46455957266894\\
24.000001	7.35368769344529\\
25.000001	7.24324248330649\\
26.000001	7.13322745894392\\
27.000001	7.02364619193748\\
28.000001	6.9145023103122\\
29.000001	6.80579950015913\\
30.000001	6.69754150732405\\
31.000001	6.58973213916772\\
32.000001	6.48237526640168\\
33.000001	6.37547482500375\\
34.000001	6.26903481821779\\
35.000001	6.16305931864261\\
36.000001	6.05755247041525\\
37.000001	5.95251849149405\\
38.000001	5.84796167604773\\
39.000001	5.74388639695666\\
40.000001	5.64029710843349\\
41.000001	5.53719834877036\\
42.000001	5.4345947432208\\
43.000001	5.33249100702499\\
44.000001	5.23089194858773\\
45.000001	5.12980247281911\\
46.000001	5.02922758464891\\
47.000001	4.92917239272654\\
48.000001	4.8296421133193\\
49.000001	4.73064207442298\\
50.000001	4.63217772009993\\
51.000001	4.53425461506104\\
52.000001	4.43687844950972\\
53.000001	4.34005504426747\\
54.000001	4.24379035620255\\
55.000001	4.14809048398515\\
56.000001	4.05296167419504\\
57.000001	3.95841032780985\\
58.000001	3.86444300710524\\
59.000001	3.77106644300115\\
60.000001	3.67828754289223\\
61.000001	3.5861133990042\\
62.000001	3.49455129732258\\
63.000001	3.40360872714544\\
64.000001	3.3132933913173\\
65.000001	3.22361321720836\\
66.000001	3.13457636851016\\
67.000001	3.04619125792781\\
68.000001	2.9584665608584\\
69.000001	2.87141123015647\\
70.000001	2.78503451210052\\
71.000001	2.69934596368914\\
72.000001	2.61435547141289\\
73.000001	2.53007327166805\\
74.000001	2.44650997300163\\
75.000001	2.36367658040478\\
76.000001	2.28158452190368\\
77.000001	2.20024567773523\\
78.000001	2.11967241243986\\
79.000001	2.03987761025755\\
80.000001	1.96087471427758\\
81.000001	1.88267776986938\\
82.000001	1.80530147301594\\
83.000001	1.7287612242844\\
84.000001	1.65307318930769\\
85.000001	1.57825436682233\\
86.000001	1.50432266551947\\
87.000001	1.43129699123173\\
88.000001	1.35919734631132\\
89.000001	1.28804494347885\\
90.000001	1.21786233696394\\
91.000001	1.14867357446007\\
92.000001	1.08050437433226\\
93.000001	1.01338233372769\\
94.000001	0.947337174860279\\
95.000001	0.88240103894112\\
96.000001	0.818608840256411\\
97.000001	0.755998697139368\\
98.000001	0.694612462636277\\
99.000001	0.634496386481669\\
100.000001	0.575701953131838\\
101.000001	0.518286960694505\\
102.000001	0.462316937250791\\
103.000001	0.407867042709322\\
104.000001	0.355024692048348\\
105.000001	0.303893292092177\\
106.000001	0.25459777901393\\
107.000001	0.207293241948985\\
108.000001	0.162179246098655\\
109.000001	0.119525793039578\\
110.000001	0.0797267074238576\\
111.000001	0.0434342011273137\\
112.000001	0.0120737923622273\\
};

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1e-06	10.12499991\\
1.000001	10.03499991\\
2.000001	9.94499991\\
3.000001	9.85499991\\
4.000001	9.76499991\\
5.000001	9.67499991\\
6.000001	9.58499991\\
7.000001	9.49499991\\
8.000001	9.40499991\\
9.000001	9.31499991\\
10.000001	9.22499991\\
11.000001	9.13499991\\
12.000001	9.04499991\\
13.000001	8.95499991\\
14.000001	8.86499991\\
15.000001	8.77499991\\
16.000001	8.68499991\\
17.000001	8.59499991\\
18.000001	8.50499991\\
19.000001	8.41499991\\
20.000001	8.32499991\\
21.000001	8.23499991\\
22.000001	8.14499991\\
23.000001	8.05499991\\
24.000001	7.96499991\\
25.000001	7.87499991\\
26.000001	7.78499991\\
27.000001	7.69499991\\
28.000001	7.60499991\\
29.000001	7.51499991\\
30.000001	7.42499991\\
31.000001	7.33499991\\
32.000001	7.24499991\\
33.000001	7.15499991\\
34.000001	7.06499991\\
35.000001	6.97499991\\
36.000001	6.88499991\\
37.000001	6.79499991\\
38.000001	6.70499991\\
39.000001	6.61499991\\
40.000001	6.52499991\\
41.000001	6.43499991\\
42.000001	6.34499991\\
43.000001	6.25499991\\
44.000001	6.16499991\\
45.000001	6.07499991\\
46.000001	5.98499991\\
47.000001	5.89499991\\
48.000001	5.80499991\\
49.000001	5.71499991\\
50.000001	5.62499991\\
51.000001	5.53499991\\
52.000001	5.44499991\\
53.000001	5.35499991\\
54.000001	5.26499991\\
55.000001	5.17499991\\
56.000001	5.08499991\\
57.000001	4.99499991\\
58.000001	4.90499991\\
59.000001	4.81499991\\
60.000001	4.72499991\\
61.000001	4.63499991\\
62.000001	4.54499991\\
63.000001	4.45499991\\
64.000001	4.36499991\\
65.000001	4.27499991\\
66.000001	4.18499991\\
67.000001	4.09499991\\
68.000001	4.00499991\\
69.000001	3.91499991\\
70.000001	3.82499991\\
71.000001	3.73499991\\
72.000001	3.64499991\\
73.000001	3.55499991\\
74.000001	3.46499991\\
75.000001	3.37499991\\
76.000001	3.28499991\\
77.000001	3.19499991\\
78.000001	3.10499991\\
79.000001	3.01499991\\
80.000001	2.92499991\\
81.000001	2.83499991\\
82.000001	2.74499991\\
83.000001	2.65499991\\
84.000001	2.56499991\\
85.000001	2.47499991\\
86.000001	2.38499991\\
87.000001	2.29499991\\
88.000001	2.20499991\\
89.000001	2.11499991\\
90.000001	2.02499991\\
91.000001	1.93499991\\
92.000001	1.84499991\\
93.000001	1.75499991\\
94.000001	1.66499991\\
95.000001	1.57499991\\
96.000001	1.48499991\\
97.000001	1.39499991\\
98.000001	1.30499991\\
99.000001	1.21499991\\
100.000001	1.12499991\\
101.000001	1.03499991\\
102.000001	0.94499991\\
103.000001	0.85499991\\
104.000001	0.76499991\\
105.000001	0.67499991\\
106.000001	0.58499991\\
107.000001	0.49499991\\
108.000001	0.40499991\\
109.000001	0.31499991\\
110.000001	0.22499991\\
111.000001	0.13499991\\
112.000001	0.0449999100000002\\
};

\node[right, align=left]
at (axis cs:-3,-1.2) {\footnotesize 0};
\node[right, align=left]
at (axis cs:100,7) {$\frac{(P_{\textrm{L}}-R_\mathcal{S})}{\textrm{D} \cdot \Delta f_{\textrm{max}}}$};
\node[right, align=left] (C)
at (axis cs:110.5,6) {};
\node[right, align=left] (D)
at (axis cs:110.5,0.5) {};
\draw [->,>=stealth] (C) -- (D);
\node[right, align=left]
at (axis cs:-8,0.1) {\footnotesize 0};
\node[right, align=left] (A)
at (axis cs:30,10.225) {$\frac{(P_{\textrm{L}}-R_\mathcal{S})^2 \cdot\textrm{T}_\textrm{g}\cdot f_0}{4 H\cdot\Delta f_{\textrm{max}}-R_\mathcal{S}\cdot \textrm{T}_\textrm{s}\cdot f_0}$};
\node[right, align=left] (B)
at (axis cs:5,10.225) {};
\draw [->,>=stealth] (A) -- (B);
\node[right, align=left, rotate=90]
at (axis cs:-8,2.5) {\small $R_\mathcal{G}  \; (\mbox{MW})$};
\node[right, align=left]
at (axis cs:46.25,-1.8) {\small $\textrm{P}_\textrm{D} \; (\mbox{MW})$};


\end{axis}
\end{tikzpicture}%

==> a3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.26275,0.26275}%
%
\begin{tikzpicture}

\begin{axis}[%
axis lines = left,
width=2.85in,
height=1.05in,
at={(0in,0in)},
scale only axis,
y label style={at={(axis description cs:-0.16,-0.03)},anchor=west},
xmin=0,
xmax=45,
xlabel style={font=\footnotesize},
xlabel={Wind Capacity (GW)},
ymin=0,
ymax=550,
ytick={0,150,300,450},
ylabel style={font=\footnotesize},
ylabel style={align=center},
ylabel={Savings from EFR\\provision (M\pounds/year)},
axis background/.style={fill=white},
% xtick={0,10,...,50,60},
% ytick={0,1,2},
% yticklabel style = {font=\tiny,xshift=0.5ex},
% xticklabel style = {font=\tiny,yshift=0.5ex}
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},legend style={font=\footnotesize},
legend style={fill opacity=0,text opacity=1,draw=none}, % This is to remove the rectangle around the legend
xticklabel style={font=\footnotesize},
yticklabel style={font=\footnotesize}
]

% THESE ARE ABSOLUTE SAVINGS OF ``Optimised EFR" and "Fixed EFR":

% \addplot [color=red, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	145.083120000001\\
% 20	382.22508\\
% 40	663.15828\\
% 60	807.61944\\
% };
% \addlegendentry{Optimised EFR}

% \addplot [color=black, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	115.509360000001\\
% 20	297.98892\\
% 40	546.177239999999\\
% 60	667.3806\\
% };
% \addlegendentry{Fixed EFR}


% THESE ARE REFERRED TO "Just PFR":
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	94.51164\\
10 157.1894\\
20	254.7846\\
30 359.3352\\
40	457.32456\\
%50 514.8515\\
%60	558.0558\\
};
\addlegendentry{Optimised EFR}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	64.93788\\
10 101.6248\\
20	170.54844\\
30 254.3116\\
40	340.34352\\
%50 381.9360\\
%60	417.81696\\
};
\addlegendentry{Fixed EFR}


% % THESE ARE ABSOLUTE SAVINGS OF "Just PFR":
% \addplot [color=black, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	50.5714800000012\\
% 20	127.44048\\
% 40	205.833720000001\\
% 60	249.56364\\
% };
% \addlegendentry{Just PFR}

\end{axis}
\end{tikzpicture}%

==> a3_3.tikz <==
% I took the code for create a 2-axis figure from https://tex.stackexchange.com/questions/375969/pgfplots-two-ordinates-y-axis-or-multiple-axes-use-ylabel-as-legend
\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\definecolor{mycolor1}{rgb}{1.00000,0.26275,0.26275}%
%
\begin{axis}[
% grid style={line width=.1pt, draw=gray!10},
% major grid style={line width=.2pt,draw=gray!50},
%grid=major,
axis y line=left,
axis x line*=left,
width=2.45in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=48,
xtick={0,6,12,18,24,30,36,42},
xlabel style={font=\footnotesize},
xlabel={Time (hours)},
ymin=0,
ymax=35,
ylabel style={font=\footnotesize},
ylabel style={align=center},
y label style={at={(axis description cs:-0.14,-0.15)},anchor=west},
ylabel={Net-demand (GW) \ref{pgfplots:plot1_2}},
xticklabel style={font=\footnotesize},
yticklabel style={font=\footnotesize}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	17.27648\\
2	17.94454\\
3	16.57624\\
4	15.06554\\
5	15.05188\\
6	17.36693\\
7	20.87004\\
8	25.29356\\
9	28.22265\\
10	26.52667\\
11	24.0721\\
12	21.24771\\
13	19.05512\\
14	17.34999\\
15	15.454232671\\
16	15.454223\\
17	14.93999871\\
18	14.7598865\\
19	14.7688796\\
20	15.371995\\
21	15.95963\\
22	16.487927\\
23	16.465664\\
24	16.6383\\
25	16.63834\\
26	16.638365\\
27	16.65883\\
28	16.71028\\
29	16.78141\\
30	16.658758\\
31	16.640377\\
32	16.487358\\
33	16.487358\\
34	16.83369\\
35	17.17106469\\
36	16.87832\\
37	16.66184\\
38	16.5155\\
39	16.65711391\\
40	17.04119\\
41	18.98637\\
42	20.09952\\
43	20.06999\\
44	20.22221\\
45	22.62542\\
46	22.06364\\
47	19.053\\
48	16.4603923\\
};
\label{pgfplots:plot1_2}
\end{axis}
%
\begin{axis}[
axis y line=right,
axis x line=none,
width=2.45in,
height=1in,
scale only axis,
xmin=1,
xmax=48,
ymin=0,
ymax=115,
ylabel style={font=\footnotesize},
ylabel style={align=center},
ylabel={SoC (\%) \ref{pgfplots:plot2_2} \\ $R_{\mathcal{S}}/R_{\mathcal{S},\textrm{max}}$ (\%) \ref{pgfplots:plot3_2}},
y label style={at={(axis description cs:0.985,-0.1)},anchor=west},
yticklabel style={font=\footnotesize}
% width=2.45in,
% height=1.15in,
% scale only axis,
% xmin=-5,xmax=5,
% axis y line*=right,
% axis x line=none,
% ylabel style = {align=center},
% ylabel={Plot 2 \ref{pgfplots:plot2} Plot 3 \ref{pgfplots:plot3}},
]

\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
1	16.71774\\
2	29.78697\\
3	44.31289\\
4	58.83882\\
5	73.36474\\
6	87.89066\\
7	99.74041\\
8	100\\
9	77.77778\\
10	55.55556\\
11	33.9148\\
12	29.97539\\
13	26.16053\\
14	23.98001\\
15	22.06149\\
16	30.66729\\
17	39.27309\\
18	51.97692\\
19	66.82365\\
20	80.86116\\
21	90.82952\\
22	96.13691\\
23	96.07353\\
24	98.02974\\
25	98.50646\\
26	98.98216\\
27	99.45775\\
28	99.84275\\
29	100\\
30	99.04657\\
31	99.43189\\
32	100\\
33	100\\
34	100\\
35	97.87113\\
36	92.25176\\
37	97.55705\\
38	100\\
39	99.94829\\
40	98.44595\\
41	90.79694\\
42	88.87842\\
43	94.66555\\
44	100\\
45	91.72167\\
46	89.80315\\
47	87.88459\\
48	88.3613\\
};
\label{pgfplots:plot2_2}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1 86.3034250000000\\
2 90.3497750000000\\
3 90.3497750000000\\
4 90.3497750000000\\
5 90.3497750000000\\
6 82.915950000000\\
7 50.7211000000000\\
8 0\\
9 0\\
10 01.30579775000000\\
11 41.1363250000000\\
12 41.4165750000000\\
13 45.0938250000000\\
14 45.6808250000000\\
15 73.9025000000000\\
16 73.9025000000000\\
17 85.2884250000000\\
18 90.8665750000000\\
19 88.9906000000000\\
20 76.6787750000000\\
21 62.0918000000000\\
22 49.8548750000000\\
23 55.4339250000000\\
24 51.3217250000000\\
25 51.3214000000000\\
26 51.3210750000000\\
27 51.0694250000000\\
28 50.4368250000000\\
29 47.5152000000000\\
30 51.0703500000000\\
31 51.2817250000000\\
32 49.8548750000000\\
33 49.8548750000000\\
34 45.2100500000000\\
35 37.2074250000000\\
36 64.7369000000000\\
37 56.7859750000000\\
38 49.8811500000000\\
39 45.6808250000000\\
40 32.7872250000000\\
41 45.6808250000000\\
42 66.0753500000000\\
43 64.8179250000000\\
44 31.3737500000000\\
45 45.6808250000000\\
46 45.6808250000000\\
47 51.3217250000000\\
48 55.4345750000000\\
};
\label{pgfplots:plot3_2}

\end{axis}
%
\end{tikzpicture}

==> a5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.26275,0.26275}%
%
\begin{tikzpicture}

\begin{axis}[%
axis lines = left,
width=2.65in,
height=1in,
at={(0in,0in)},
scale only axis,
y label style={at={(axis description cs:-0.16,0)},anchor=west},
xmin=0,
xmax=950,
xlabel style={font=\footnotesize},
xlabel={BESS volume (MW)},
xtick={0,100,200,300,400,500,600,700,800,900},
ymin=0,
ymax=48,
ylabel style={font=\footnotesize},
ylabel style={align=center},
ylabel={Savings increase\\(\%/year)},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},legend style={font=\footnotesize},
legend style={fill opacity=0,text opacity=1,draw=none}, % This is to remove the rectangle around the legend
xticklabel style={font=\footnotesize},
yticklabel=\pgfmathprintnumber{\tick}\%,
yticklabel style={font=\footnotesize}
]

% THESE ARE THE ABSOLUTE SAVINGS
% \addplot [color=red, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.66315828\\
% 400	1.09270488\\
% 600	1.58505192\\
% 900	1.7601906\\
% };
% \addlegendentry{Optimised EFR}

% \addplot [color=black, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.546177239999999\\
% 400	0.946369079999999\\
% 600	1.38238932\\
% 900	1.68416256\\
% };
% \addlegendentry{Fixed EFR}


% % THESE ARE THE SAVINGS REFERRED TO "Just PFR"
% \addplot [color=red, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.46315828\\
% 400	0.70670488\\
% 600	1.02305192\\
% 900	0.9651906\\
% };
% \addlegendentry{Optimised EFR}

% \addplot [color=black, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.34617724\\
% 400	0.56036908\\
% 600	0.82038932\\
% 900	0.88916256\\
% };
% \addlegendentry{Fixed EFR}



% THIS IS "Just PFR":
% \addplot [color=black, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.205833720000001\\
% 400	0.386990519999999\\
% 600	0.562786199999999\\
% 900	0.795189000000001\\
% };
% \addlegendentry{Just PFR}


% THESE ARE percentage savings from "Optimised EFR" w.r.t "fixed EFR" (note that the savings in both cases are referred to the "Just PFR" strategy)
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
50 40.1946\\
100 34.3365\\
200	33.792238912\\
400	26.114181746\\
600	24.703222611\\
750 22.7932\\
%800 10.9501\\
900	08.550521965\\
};


\end{axis}
\end{tikzpicture}%
